Phase Conventions in Hadron Physics from the Perspective of the Quark Model

Convenient and consistent phase convention is important in the construction of the hadronic Lagrangian. However, the importance of phase convention has been overlooked for a long time and the sources of different conventions are never explicitly addressed. This obscure situation can cause mistakes and misinterpretations in hadron physics. In this paper, we systematically analyze and compare the flavor $SU_3$ phase conventions from the perspective of the quark model. All sources which could lead to different conventions are pointed out and carefully studied. With the tool of the quark model, we also clarify some misconceptions and demonstrate a consistent way to incorporate different conventions.

==> Figures/Chen_IU.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{minipage}{\linewidth}
\centering

\scalebox{0.5}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,325); %set diagram left start at 0, and has height of 325

%Shape: Axis 2D [id:dp8683213975904112] 
\draw  (275,72.55) -- (317.55,72.55)(275,30) -- (275,72.55) -- cycle (310.55,67.55) -- (317.55,72.55) -- (310.55,77.55) (270,37) -- (275,30) -- (280,37)  ;



% Text Node
\draw (326,62.4) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};
% Text Node
\draw (266,12.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (135.32,201.32) node    {$\Sigma ^{0} /\Lambda $};
% Text Node
\draw (186.16,113.27) node    {$p$};
% Text Node
\draw (84.49,289.38) node    {$\Xi ^{-}$};
% Text Node
\draw (186.16,289.38) node    {$\Xi ^{0}$};
% Text Node
\draw (84.49,113.27) node    {$n$};
% Text Node
\draw (33.65,201.32) node    {$\Sigma ^{-}$};
% Text Node
\draw (237,201.32) node    {$\Sigma ^{+}$};
% Text Node
\draw (33.65,25.27) node    {$ $};
% Text Node
\draw (231,25.27) node    {$ $};
% Text Node
\draw (336.5,201.5) node    {$ $};
% Text Node
\draw (128,92.4) node [anchor=north west][inner sep=0.75pt]    {$I_{-}$};
% Text Node
\draw (210,132.4) node [anchor=north west][inner sep=0.75pt]    {$U_{-}$};
% Text Node
\draw (285,214) node   [align=left] {$\displaystyle I${\fontfamily{ptm}\selectfont -spin}};
% Text Node
\draw (32.5,73.5) node   [align=left] {{\fontfamily{ptm}\selectfont \textit{U}-spin}};
% Text Node
\draw (233.5,73.5) node   [align=left] {{\fontfamily{ptm}\selectfont \textit{V}-spin}};
% Connection
\draw    (252,201.35) -- (325.5,201.48) ;
\draw [shift={(327.5,201.48)}, rotate = 180.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (192.28,101.27) -- (223.98,39.05) ;
\draw [shift={(224.89,37.27)}, rotate = 117] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (77.56,101.27) -- (41.58,39) ;
\draw [shift={(40.58,37.27)}, rotate = 59.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (193.67,276.38) -- (229.49,214.32) ;
% Connection
\draw    (227.99,185.73) -- (193.09,125.27) ;
\draw [shift={(229.49,188.32)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (222,201.32) -- (164.32,201.32) ;
\draw [shift={(161.32,201.32)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (77.56,125.27) -- (41.16,188.32) ;
% Connection
\draw    (41.16,214.32) -- (75.48,273.78) ;
\draw [shift={(76.98,276.38)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (109.32,201.32) -- (51.15,201.32) ;
\draw [shift={(48.15,201.32)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (126.32,185.73) -- (91.42,125.27) ;
\draw [shift={(127.82,188.32)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (177.16,113.27) -- (96.49,113.27) ;
\draw [shift={(93.49,113.27)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (177.16,273.78) -- (142.83,214.32) ;
\draw [shift={(178.66,276.38)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (101.99,289.38) -- (172.16,289.38) ;
\draw [shift={(98.99,289.38)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% \useasboundingbox (current bounding box.south west) rectangle (current bounding box.north east);
        
% % Draw a rectangle as the main border
% \draw[thick] (current bounding box.south west) rectangle (current bounding box.north east);


\end{tikzpicture}
}

\end{minipage}

==> Figures/SU2.tex <==


\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6, every node/.style={scale=0.6}]
% uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432


% Text Node
\draw (158,42.5) node    {$\ket{J_{1} +J_{2} ,J_{1} +J_{2}}$};
% Text Node
\draw (158.5,126.5) node    {$\ket{J_{1} +J_{2} ,J_{1} +J_{2} -1}$};
% Text Node
\draw (160,393.5) node    {$\ket{J_{1} +J_{2} ,-J_{1} -J_{2}}$};
% Text Node
\draw (412.5,126.5) node    {$\ket{J_{1} +J_{2} -1,J_{1} +J_{2} -1}$};
% Text Node
\draw (568,182) node    {$\dotsc $};
% Text Node
\draw (159,230) node    {$\dotsc $};
% Text Node
\draw (159.5,322.5) node    {$\ket{J_{1} +J_{2} ,-J_{1} -J_{2} +1}$};
% Text Node
\draw (413.5,180.5) node    {$\ket{J_{1} +J_{2} -1,J_{1} +J_{2} -2}$};
% Text Node
\draw (168,70.4) node [anchor=north west][inner sep=0.75pt]    {$J_{-}$};
% Text Node
\draw (240,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Orthogonal};
% Text Node
\draw (414,323.5) node    {$\ket{J_{1} +J_{2} -1,-J_{1} -J_{2} +1}$};
% Text Node
\draw (414,231) node    {$\dotsc $};
% Text Node
\draw (568,247) node    {$\dotsc $};
% Connection
\draw    (158.08,56) -- (158.41,111) ;
\draw [shift={(158.42,113)}, rotate = 269.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158.57,140) -- (158.93,216) ;
\draw [shift={(158.94,218)}, rotate = 269.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (159.6,336) -- (159.89,378) ;
\draw [shift={(159.9,380)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (159.06,242) -- (159.42,307) ;
\draw [shift={(159.43,309)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (231,125) -- (319,125)(231,128) -- (319,128) ;
\draw [shift={(327,126.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (412.75,140) -- (413.21,165) ;
\draw [shift={(413.25,167)}, rotate = 268.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (499.01,179.83) -- (544.01,180.27)(498.99,182.83) -- (543.99,183.27) ;
\draw [shift={(552,181.84)}, rotate = 180.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (413.63,194) -- (413.86,217) ;
\draw [shift={(413.88,219)}, rotate = 269.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (414,243) -- (414,308) ;
\draw [shift={(414,310)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (568,194) -- (568,233) ;
\draw [shift={(568,235)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}


==> Figures/Swart_Fail.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{minipage}{\linewidth}
\centering

\scalebox{0.5}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Shape: Axis 2D [id:dp6053821128933716] 
% \draw  (271,80.17) -- (313.55,80.17)(271,37.62) -- (271,80.17) -- cycle (306.55,75.17) -- (313.55,80.17) -- (306.55,85.17) (266,44.62) -- (271,37.62) -- (276,44.62)  ;



% Text Node
\draw (214,247.02) node [anchor=north west][inner sep=0.75pt]    {$V_{-}$};
% Text Node
\draw (181,187.02) node [anchor=north west][inner sep=0.75pt]    {$I_{-}$};
% Text Node
\draw (134,147.02) node [anchor=north west][inner sep=0.75pt]    {$V_{-}$};
% Text Node
\draw (121,97.02) node [anchor=north west][inner sep=0.75pt]    {$I_{-}$};
% Text Node
\draw (333,210.95) node    {$ $};
% Text Node
\draw (27.65,82.27) node   [align=left] {{\fontfamily{ptm}\selectfont \textit{U}-spin}};
% Text Node
\draw (225,82.27) node   [align=left] {{\fontfamily{ptm}\selectfont \textit{V}-spin}};
% Text Node
\draw (225,34.89) node    {$ $};
% Text Node
\draw (27.65,34.89) node    {$ $};
% Text Node
\draw (278.1,224.27) node   [align=left] {$\displaystyle I${\fontfamily{ptm}\selectfont -spin}};
% Text Node
\draw (231,210.95) node    {$\Sigma ^{+}$};
% Text Node
\draw (27.65,210.95) node    {$\Sigma ^{-}$};
% Text Node
\draw (78.49,122.89) node    {$n$};
% Text Node
\draw (180.16,299) node    {$\Xi ^{0}$};
% Text Node
\draw (78.49,299) node    {$\Xi ^{-}$};
% Text Node
\draw (180.16,122.89) node    {$p$};
% Text Node
\draw (129.32,210.95) node    {$\Sigma ^{0} /\Lambda $};
% % Text Node
% \draw (322,70.02) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};
% % Text Node
% \draw (262,20.02) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Connection
\draw    (246,210.95) -- (322,210.95) ;
\draw [shift={(324,210.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (186.28,110.89) -- (217.98,48.68) ;
\draw [shift={(218.89,46.89)}, rotate = 117] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (71.56,110.89) -- (35.58,48.63) ;
\draw [shift={(34.58,46.89)}, rotate = 59.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (216,210.95) -- (158.32,210.95) ;
\draw [shift={(155.32,210.95)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223.49,197.95) -- (187.09,134.89) ;
% Connection
\draw    (189.17,283.4) -- (223.49,223.95) ;
\draw [shift={(187.67,286)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (103.32,210.95) -- (45.15,210.95) ;
\draw [shift={(42.15,210.95)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (35.16,223.95) -- (70.98,286) ;
% Connection
\draw    (71.56,134.89) -- (36.66,195.35) ;
\draw [shift={(35.16,197.95)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (171.16,122.89) -- (90.49,122.89) ;
\draw [shift={(87.49,122.89)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (95.99,299) -- (166.16,299) ;
\draw [shift={(92.99,299)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (87.49,283.4) -- (121.82,223.95) ;
\draw [shift={(85.99,286)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (138.33,195.35) -- (173.23,134.89) ;
\draw [shift={(136.83,197.95)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\end{tikzpicture}
}

\end{minipage}

==> Figures/Swart_Success.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{minipage}{\linewidth}
\centering

\scalebox{0.5}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,295); %set diagram left start at 0, and has height of 295

%Shape: Axis 2D [id:dp22590006909468063] 
% \draw  (271,66.17) -- (313.55,66.17)(271,23.62) -- (271,66.17) -- cycle (306.55,61.17) -- (313.55,66.17) -- (306.55,71.17) (266,30.62) -- (271,23.62) -- (276,30.62)  ;


% % Text Node
% \draw (322,56.02) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};
% % Text Node
% \draw (262,6.02) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (129.32,196.95) node    {$\Sigma ^{0} /\Lambda $};
% Text Node
\draw (180.16,108.89) node    {$p$};
% Text Node
\draw (78.49,285) node    {$\Xi ^{-}$};
% Text Node
\draw (180.16,285) node    {$\Xi ^{0}$};
% Text Node
\draw (78.49,108.89) node    {$n$};
% Text Node
\draw (27.65,196.95) node    {$\Sigma ^{-}$};
% Text Node
\draw (231,196.95) node    {$\Sigma ^{+}$};
% Text Node
\draw (278.1,210.27) node   [align=left] {$\displaystyle I${\fontfamily{ptm}\selectfont -spin}};
% Text Node
\draw (27.65,20.89) node    {$ $};
% Text Node
\draw (225,20.89) node    {$ $};
% Text Node
\draw (225,68.27) node   [align=left] {{\fontfamily{ptm}\selectfont \textit{V}-spin}};
% Text Node
\draw (27.65,68.27) node   [align=left] {{\fontfamily{ptm}\selectfont \textit{U}-spin}};
% Text Node
\draw (333,196.95) node    {$ $};
% Text Node
\draw (121,83.02) node [anchor=north west][inner sep=0.75pt]    {$I_{+}$};
% Text Node
\draw (30,134.02) node [anchor=north west][inner sep=0.75pt]    {$V_{-}$};
% Text Node
\draw (214,233.02) node [anchor=north west][inner sep=0.75pt]    {$V_{-}$};
% Connection
\draw    (246,196.95) -- (322,196.95) ;
\draw [shift={(324,196.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (186.28,96.89) -- (217.98,34.68) ;
\draw [shift={(218.89,32.89)}, rotate = 117] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (71.56,96.89) -- (35.58,34.63) ;
\draw [shift={(34.58,32.89)}, rotate = 59.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (189.17,269.4) -- (223.49,209.95) ;
\draw [shift={(187.67,272)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223.49,183.95) -- (187.09,120.89) ;
% Connection
\draw    (213,196.95) -- (155.32,196.95) ;
\draw [shift={(216,196.95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (71.56,120.89) -- (36.66,181.35) ;
\draw [shift={(35.16,183.95)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (35.16,209.95) -- (70.98,272) ;
% Connection
\draw    (100.32,196.95) -- (42.15,196.95) ;
\draw [shift={(103.32,196.95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (168.16,108.89) -- (87.49,108.89) ;
\draw [shift={(171.16,108.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (92.99,285) -- (163.16,285) ;
\draw [shift={(166.16,285)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (87.49,269.4) -- (121.82,209.95) ;
\draw [shift={(85.99,272)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (138.33,181.35) -- (173.23,120.89) ;
\draw [shift={(136.83,183.95)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\end{tikzpicture}

}

\end{minipage}

